Early Termination of Low-Density Parity-Check Codes for Continuous-Variable Quantum Key Distribution

We analyse the impact of log a-posteriori early termination on the decoding throughput of reconciliation for continuous-variable quantum key distribution. Increases in decoded secret key rate throughput of up to 182% are reported in both simulations and experiments.

==> tikz/FER.tex <==
  \begin{tikzpicture}[>=latex]
\begin{axis}[
every axis/.append style={font=\small},
tick label style={font=\footnotesize},
xlabel = $\beta$(\%),
ylabel = FER,
xmin = 92, xmax =100,
ymin = 0.01, ymax = 1,
ymode = log,
xtick distance=1,
x tick label style={yshift= -1mm},
y tick label style={xshift= -1mm},
ylabel shift = 1mm,
xlabel shift = 1mm,
set layers, mark layer=axis tick labels,
grid = major,
width = \linewidth,
 height = 6cm,
 xlabel near ticks,  
 ylabel near ticks,  
 xticklabel style={/pgf/number format/fixed},
every axis plot/.append style={thick},legend style={at={(0.5,0.23)},anchor=west, font = \scriptsize,row sep=-0.75ex,inner sep=0.2ex,fill opacity = 0.6, text opacity = 1},
legend cell align={left},
cycle list name = foo
]

\pgfplotstableread{Figures/FER.txt}
\datatable
\pgfplotsinvokeforeach {1,3,4,5,6}{
\addplot+
         table
         [
          x expr=\thisrowno{0}, 
          y expr=\thisrowno{#1} 
         ] {\datatable};
}
\addlegendentry{$D_{max} = 1000$}
\addlegendentry{$D_{max} = 500$}
\addlegendentry{$D_{max} = 250$}
\addlegendentry{$D_{max} = 100$}
\addlegendentry{VNR-ET}

\end{axis}
\end{tikzpicture}

==> tikz/Iterations.tex <==
  \begin{tikzpicture}[>=latex]
\begin{axis}[
every axis/.append style={font=\small},
tick label style={font=\footnotesize},
xlabel = $\beta$(\%),
ylabel = $\overline{D}$,
xmin = 92, xmax =100,
ymin = 0, ymax = 1000,
xtick distance=1,
x tick label style={yshift= -1mm},
y tick label style={xshift= -1mm},
ylabel shift = 1mm,
xlabel shift = 1mm,
set layers, mark layer=axis tick labels,
grid = major,
 xlabel near ticks,  
 width = \linewidth,
  height = 6cm,
 ylabel near ticks,  
 xticklabel style={/pgf/number format/fixed},
every axis plot/.append style={thick},legend style={at={(0.1,0.75)},anchor=west, font = \scriptsize,row sep=-0.75ex,inner sep=0.2ex,fill opacity = 0.6, text opacity = 1},
legend cell align={left},
cycle list name = foo
]

\pgfplotstableread{Figures/Iterations.txt}
\datatable
\pgfplotsinvokeforeach {1,3,4,5,6}{
\addplot+
         table
         [
          x expr=\thisrowno{0}, 
          y expr=\thisrowno{#1} 
         ] {\datatable};
}
\addlegendentry{$D_{max} = 1000$}
\addlegendentry{$D_{max} = 500$}
\addlegendentry{$D_{max} = 250$}
\addlegendentry{$D_{max} = 100$}
\addlegendentry{VNR-ET}

\end{axis}
\end{tikzpicture}

==> tikz/Relative_Throughput_Gain.tex <==
  \begin{tikzpicture}[>=latex]
\begin{axis}[
every axis/.append style={font=\small},
tick label style={font=\footnotesize},
xlabel = $\beta$(\%),
ylabel = $K_{\text{VNR}}/K$,
xmin = 92, xmax =100,
ymin = 0, ymax = 8,
xtick distance=1,
x tick label style={yshift= -1mm},
y tick label style={xshift= -1mm},
ylabel shift = 1mm,
xlabel shift = 1mm,
set layers, mark layer=axis tick labels,
grid = major,
width = \linewidth,
 height = 6cm,
 xlabel near ticks,  
 ylabel near ticks,  
 xticklabel style={/pgf/number format/fixed},
every axis plot/.append style={thick},legend style={at={(0.7,0.75)},anchor=east, font = \scriptsize,row sep=-0.75ex,inner sep=0.2ex,fill opacity = 0.6, text opacity = 1},
legend cell align={left},
cycle list name = foo
]

\pgfplotstableread{Figures/Relative_Throughput_Gain.txt}
\datatable
\pgfplotsinvokeforeach {1,3,4,5,6}{
\addplot+
         table
         [
          x expr=\thisrowno{0}, 
          y expr=\thisrowno{#1} 
         ] {\datatable};
}
\addlegendentry{$D_{max} = 1000$}
\addlegendentry{$D_{max} = 500$}
\addlegendentry{$D_{max} = 250$}
\addlegendentry{$D_{max} = 100$}
\addlegendentry{VNR-ET}
\end{axis}
\end{tikzpicture}

==> tikz/SKR_Experiment.tex <==
  \begin{tikzpicture}[>=latex]
\begin{axis}[
every axis/.append style={font=\small},
tick label style={font=\footnotesize},
xlabel = Capture Number,
ylabel = SKR$_{dec}$(bits/$t$),
xmin = 1, xmax =33,
ymin = 0, ymax = 40,
xtick distance=1,
axis y line* = left,
xticklabel style = {xshift=0.23cm},
xticklabels = {0,1,2,3,...,32},
x tick label style={yshift= -1mm},
y tick label style={xshift= -1mm},
ylabel shift = 1mm,
xlabel shift = 1mm,
set layers, mark layer=axis tick labels,
ymode = log,
width = \linewidth,
 height = 5cm,
 xlabel near ticks,  
 ylabel near ticks,  
 xticklabel style={/pgf/number format/fixed},
every axis plot/.append style={thick},legend style={at={(0.1,0.5)},anchor=west, font = \scriptsize,row sep=-0.5ex,inner sep=0.2ex,fill opacity = 0.6, text opacity = 1},
legend cell align={left},
cycle list name = foo
]

\fill[C8,opacity = 0] (axis cs: 1,0.001) rectangle (axis cs: 2,100);
\fill[C8,opacity = 0.1] (axis cs: 2,0.001) rectangle (axis cs: 12,100);
\fill[C8,opacity = 0.2] (axis cs: 12,0.001) rectangle (axis cs: 13,100);
\fill[C8,opacity = 0.3] (axis cs: 13,0.001) rectangle (axis cs: 26,100);
\fill[C8,opacity = 0.4] (axis cs: 26,0.001) rectangle (axis cs: 29,100);
\fill[C8,opacity = 0.5] (axis cs: 29,0.001) rectangle (axis cs: 33,100);

\pgfplotstableread{Figures/SKR_Experiment.txt}
\datatable
\pgfplotsinvokeforeach {1,3}{
\addplot+[only marks]
         table
         [
          x expr=\thisrowno{0}, 
          y expr=\thisrowno{#1} 
         ] {\datatable};
}
\addlegendentry{$\text{SKR}_{dec,\text{VNR-ET}}$}
\addlegendentry{$\text{SKR}_{dec,D_{max} = 250}$}
\addlegendimage{only marks, C4, mark = x}
\addlegendentry{$\text{SKR}_{dec,\text{VNR-ET}}/\text{SKR}_{dec,D_{max} = 250}$}
\end{axis}

\begin{axis}[
every axis/.append style={font=\small},
tick label style={font=\footnotesize},
ylabel = $\text{SKR}_{dec,\text{VNR}}/\text{SKR}_{dec,D_{max} = 250}$,
xmin = 1, xmax =33,
ymin = 1, ymax = 3,
xtick = \empty,
x tick label style={yshift= 1mm},
y tick label style={xshift= 1mm},
ylabel shift = 1mm,
xlabel shift = 1mm,
set layers, mark layer=axis tick labels,
axis y line* = right,
width = \linewidth,
 height = 5cm,
 xlabel near ticks,  
 ylabel near ticks,  
 xticklabel style={/pgf/number format/fixed},
every axis plot/.append style={thick},legend style={at={(0.13,0.5)},anchor=west, font = \scriptsize,row sep=-0.75ex,inner sep=0.2ex},
legend cell align={left},
cycle list name = foo
]


\pgfplotstableread{Figures/SKR_Experiment.txt}
\datatable
\addplot[only marks, C4, mark = x]
         table
         [
          x expr=\thisrowno{0}, 
          y expr=\thisrowno{4} 
         ] {\datatable};
\end{axis}

\node at (0.23,3.6){\footnotesize 92};
\node at (2.7,3.6){\footnotesize 93};
\node at (5.17,3.6){\footnotesize 94};
\node at (8.33,3.6){\footnotesize 95};
\node at (11.92,3.6){\footnotesize 96};
\node at (13.5,3.6){\footnotesize 97};
\node at (7.3,4){$\beta_{opt}(\%)$};
\end{tikzpicture}

==> tikz/SKR_finitesize.tex <==
  \begin{tikzpicture}[>=latex]
\begin{axis}[
every axis/.append style={font=\small},
tick label style={font=\footnotesize},
xlabel = $\beta$(\%),
ylabel = SKR(bits/pulse),
xmin = 92, xmax =100,
ymin = 0, ymax = 3,
xtick distance=1,
% yticklabels={0,$0$,$10^{-3}$,$2\cdot10^{-3}$,$3\cdot10^{-3}$},
 yticklabels={0,$0$,$0.001$,$0.002$,$0.003$},
x tick label style={yshift= -1mm},
y tick label style={xshift= -1mm},
ylabel shift = 1mm,
xlabel shift = 1mm,
set layers, mark layer=axis tick labels,
grid = major,
width = \linewidth,
 height = 6cm,
 xlabel near ticks,  
 ylabel near ticks,  
 xticklabel style={/pgf/number format/fixed},
every axis plot/.append style={thick},legend style={at={(0.55,0.8)},anchor=east, font = \scriptsize,row sep=-0.75ex,inner sep=0.2ex,fill opacity = 0.6, text opacity = 1},
legend cell align={left},
cycle list name = foo
]

\pgfplotstableread{Figures/SKR_finitesize.txt}
\datatable
\pgfplotsinvokeforeach {1,2,3,4,5}{
\addplot+
         table
         [
          x expr=\thisrowno{0}, 
          y expr=\thisrowno{#1} 
         ] {\datatable};
}
\end{axis}
\end{tikzpicture}

==> tikz/Setup.tex <==
\begin{tikzpicture}

    \pgfmathsetmacro{\ROUNDEDCORNERS}{.0mm}

    \tikzstyle{arrowstyle} = [>={Triangle[scale=0.8]}, linestyle, rounded corners=1mm,]
    \def\loopstackgap{3.25cm}

    \tikzstyle{gradientC1} = [bottom color=C1!5, top color=C1!15]
    \tikzstyle{gradientC2} = [bottom color=C2!5, top color=C2!15]
    \tikzstyle{gradientC3} = [bottom color=C3!5, top color=C3!15]
    \tikzstyle{gradientC4} = [bottom color=C4!5, top color=C4!15]
    \tikzstyle{gradientC6} = [bottom color=C6!5, top color=C6!15]
    \tikzstyle{gradientC200} = [bottom color=C200!5, top color=C200!15]
    \tikzstyle{gradientC7} = [bottom color=C7!5, top color=C7!15]
    \tikzstyle{gradientC8} = [bottom color=C8!5, top color=C8!15]
    \tikzstyle{gradientE} = [bottom color=C2!5, top color=C2!15]
    \tikzstyle{gradientO} = [bottom color=C1!5, top color=C1!15]
    \tikzstyle{gradientEO} = [bottom color=C8!5, top color=C4!15]

    \tikzstyle{boxleft} = [minimum width=3.7cm, minimum height=0.5cm]
    


    % %%%%%%%%%%%%%%%%%%Transmitter Classical %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    % \node[mux={color=O, width=0.2,height=0.45}] at (0,0) (cplin) {};
    \node[coordinate] at (0,0) (cplin){};

   

    % \node[filter={fillgradient=gradientO}, left= \QNODESIZE of ampin] (filterin){};


    %%%%%%%%%%%%%%%%%%% Transmitter QKD %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    
    \node[box={color=O, width=0.5,height=0.5}, left= \QNODESIZE of cplin, yshift=8.5mm,xshift=-5.2mm,gradientO] (filterin2){VOA};

    \node[box={color=EO, linestyle={linestyle, gradientEO}}, left=4.5mm of filterin2,minimum height=5mm, inner sep=1.5mm,] (omft2){IQM};

    \node[box={direction=e, height=0.35, width=1.2}, left= 10.4mm of omft2, gradientO,inner sep=1.5mm,] (eclq1){ECL};

    \node[box={color=E, direction=s, width=0.35, height=1, nin=2, nout=2}, above=of omft2,yshift=2mm, gradientE,minimum height=5mm,inner sep=1.5mm,] (daC3){DAC};

    \node[box={color=D,direction=e, height=0.001, width=1.85}, gradientC6,left= 4.7mm of daC3,yshift=5.6mm, boxleft] (DSP){Q. Random Numbers};
    
    \node[box={color=D,direction=e, height=0.0008, width=2.1},gradientC6, left= 4.7mm of daC3,yshift=0.8mm, boxleft] (pilotQPSK){Mapping};

    \node[box={color=D,direction=e, height=0.001, width=2.1},gradientC6, left= 4.7mm of daC3,yshift=4mm, yshift=-8mm, boxleft] (box){RRC Pulse Shaping};

    \node[box={color=D,direction=e, height=0.001, width=2.1},gradientC6, left= 4.7mm of daC3,yshift=-0.5mm, yshift=-8mm, boxleft] (box2){Quantisation};
    


   

    %\node[inner sep=0pt, below=1.0mm of DSP] (spectrum)
    %{\includegraphics[width=1.3cm]{64.pdf}};

     \node[box={color=O, width=0.5,height=1, nin=2, nout=2},above=of omft2, yshift=1.9mm,xshift=20.2mm,gradientO,minimum height=5mm,inner sep=1.5mm] (PM){Power meter};
    
    \draw[-->, O] (eclq1) to (omft2){};

    \foreach \n in {0,1}{
            \draw[E, -AA-] (daC3.out\n) to (daC3.out\n |- omft2.n){};
        }

    \draw[-->, O] (omft2.out) to [out=0, in=180] (filterin2.in){};

    \node[coupler, right=6mm of filterin2, xshift=1mm] (coupler2) {};


    \draw[-PC-, O] (filterin2.out) --++ (8mm,0){};
    
     \draw[-->, O] (coupler2.out) to [out=0, in=-90] (PM.s){};

     \draw[-->, D] (box2) to [out=0, in=180] (daC3.w){};

     \node[label, yshift=6.9mm,xshift=0.3mm, O, below=of coupler2] {\small 99/1};

    

     \node[coordinate] at (-0.2,0.85) (helper1){};
     
     


%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Channel %%%%%%%%%%%%%%%%%%%%%%%%%%%

    %\node[coordinate] at (-0.32,2.55) (helper5){};

     %\node[coordinate] at (0.15,1.52) (helper1){};
    
     %\node[coordinate] at (4.2,1.52) (helper2){};

    

     %\node[fiber={direction=e, size=0.7, drawbase=0}, right=of coupler2, anchor=out, yshift=-0mm,xshift=18mm] (fiber){};


         \begin{scope}
        % Change the linestyle within this scope so fewer copypasta is needed
        \tikzset{/tikz/linestyle/.append style = {C4, thin, rounded corners=0.1mm}}
        % \draw[---] (sigfacet) to (sigcol.out0) to (biglens.in2) to (camold.in2){};
        % \draw[---] (sigfacet) to (sigcol.out3) to (biglens.in5) to (camold.in2){};
        %\path[fill=C4, fill opacity=0.2] (coupler.in0) to (colin.in1) to (cl.in1) to (cl.in0) -- cycle;
        %\draw[---] (camold.in1) to +(180+\loangle:10cm) {};
        % \draw[---] (camold.in3) to +(180+\loangle:10cm) {};
        % \draw[---] (camold.in1) to +(180-\loangle:10cm) {};
        % \draw[---] (camold.in3) to +(180-\loangle:10cm) {};
    \end{scope}

    \node[box={color=C8, width=2.23}, right=of PM,inner sep=12mm, minimum height=12mm, align=center, xshift=-11, yshift=-31, gradientC8] (box1){};
    
    \node[fiber={direction=e, size=0.7, drawbase=0}, right=of coupler2, anchor=out, yshift=3.75mm,xshift=19mm] (fiber2){};

    \node[coordinate] at (0.7,1.25) (helper1){};
    
     

\node[coordinate] at (0.49,1.2) (helper6){};
\node[coordinate, right=3cm of helper6] (helper2){};
    \draw[-->, O] (coupler2.out) to [out=0, in=-180] (helper6){};
    
    \draw[---, O] (helper6.center) to [out=0, in=180] (helper2){};

    %\draw[---, O] (helper1) to [out=0, in=0] (helper2){};




     
    
    \node[label, yshift=17.28mm,xshift=0.7mm ,below=of box1,C1] {25.7 km};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Rx %%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  
    
    \node[aom={size=0.45,fillgradient=gradientO,},right=\QNODESIZE of coupler2,xshift=38mm,yshift=0mm] (switch) {};
    
    \node[box={color=O, width=0.45,height=0.45}, right= \QNODESIZE of switch,gradientO,xshift=-1mm] (iso){$\boldsymbol{\rightarrow}$};

    \node[box={nout=2,direction=n}, O, gradientO, minimum height=6mm, minimum width=20mm, right=9mm of iso.s, anchor=east, rotate=-90,xshift=0mm, inner sep = 1.5mm] (hybrid) {$\mathrm{90^{\circ}}$ hybrid};
    
    \node[box={color=O, width=0.45,height=0.45},gradientO, anchor=n, inner sep = 1.5mm,yshift=-4mm,xshift=-5mm] at (iso |- hybrid.w) (lo){Local LO};
    
    \node[box={width=0.7, height=3, nin=15, direction=n}, minimum height=6mm, minimum width=33.5mm, E, align=center, gradientE, xshift=11mm, right=of hybrid.n,  anchor=north, rotate=-90, inner sep = 1.5mm] (adc){Real-time GPU Rx};

    \foreach \n [evaluate=\n as \npd using int(\n+1)] in {0,1}{
            \node[pd={fillgradient=gradientEO}, minimum height=6mm, minimum width=6mm,anchor=ne, right=3mm of hybrid.out\n] (pd\n){};
            \draw[-->, O] ([yshift=1mm]hybrid.out\n) -- ([yshift=1mm]hybrid.out\n -| pd\n.in){};
            \draw[-->, O] ([yshift=-1mm]hybrid.out\n) -- ([yshift=-1mm]hybrid.out\n -| pd\n.in){};
            \draw[-->, E] (pd\n.out) -- (pd\n.out -| adc.s){};
        }

\tikzstyle{boxright} = [minimum width=3.0cm, minimum height=0.5cm]

    \node[box={color=D ,width=0.7, height=0.5, nin=15, direction=n},gradientC6, minimum height=0.5mm, minimum width=32.2mm, D, align=center, xshift=11.5mm,yshift=-12.5mm, right=of adc.n,  anchor=north, rotate=0, boxright] (DSP1){Frequency Shift};

    \node[box={color=D ,width=20, height=0.5,nin=15, direction=n},gradientC6, minimum height=0.5mm, minimum width=32.2mm, D,yshift=-2.2mm, align=center, above=of DSP1.n,  anchor=north, rotate=0, boxright] (DSP2){Resample};

    \node[box={color=D ,width=0.7, height=0.5, nin=15, direction=n},gradientC6, minimum height=0.5mm, minimum width=32.2mm, D,yshift=-2.2mm, align=center, above=of DSP2.n,  anchor=north, rotate=0,, boxright] (DSP3){Equalization};

    \node[box={color=D ,width=0.7, height=0.5, nin=15, direction=n},gradientC6, minimum height=0.5mm, minimum width=32.2mm, D,yshift=-2.2mm, align=center, above=of DSP3.n,  anchor=north, rotate=0, boxright] (DSP4){Phase Comp.};

    \node[box={color=D ,width=0.7, height=0.5, nin=15, direction=n},gradientC6, minimum height=0.5mm, minimum width=32.2mm, D,yshift=-2.2mm, align=center, above=of DSP4.n,  anchor=north, rotate=0, boxright] (DSP5){Downsample};

    \node[box={color=D ,width=0.4, height=0.5, nin=15, direction=n},gradientC6, minimum height=0.5mm, minimum width=10mm, D,yshift=2.5mm,xshift=-13mm, align=center, above=of DSP5.n,  anchor=north, rotate=0, inner sep = 1mm] (DSP6){QKD\\DSP};
    
    \node[box={color=D ,width=0.4, height=0.5, nin=15, direction=n},gradientC6, minimum height=0.5mm, minimum width=10mm, D,yshift=2.5mm,xshift=-1.5mm, align=center, above=of DSP5.n,  anchor=north, rotate=0, inner sep = 1mm] (DSP7){Shot\\Noise};

    \node[box={color=D ,width=0.4, height=0.5, nin=15, direction=n},gradientC6, minimum height=0.5mm, minimum width=10mm, D,yshift=2.5mm,xshift=11.5mm, align=center, above=of DSP5.n,  anchor=north, rotate=0, inner sep = 1mm] (DSP7){Quant.\\RNG};

    

    % \draw[-->, O] (switch.out) to [out=0, in=180] (pc){};
    %\draw[-PC-, O] (switch.out) --++ (7mm,0){};

        \draw[-->, O] (switch) to [out=0, in=180] (iso){};
        
    \draw[-->, O] (iso.out) -- (iso.out -| hybrid.s){};
    % \draw[-->, O] (pc.out) to (pc.out -| hybrid.s);
    
    \draw[---, O] (lo.out) to (lo.out -| hybrid.in);

    \draw[-->, D] (adc.n) to [out=0, in=180] (DSP1.w){};


    %\draw[---, O] (coupler2) to [out=0, in=180] (switch){};


     

    \node[coordinate] at (3.8,1.2) (helper7){};

    \draw[-->, O] (helper6) -- (helper7) to [out=0, in=-180] (switch){};


   
    %%%%%%%%%%%%%%%%%%%%
    
    
    
    % \node[boxlabelkeys, anchor=west, C2, yshift=1.5mm,xshift=-0.8mm, text depth=0.25ex, align=left] at (eclq1.w |- daC3) (alicel) {CV-QKD\\Tx};%
  \tikzstyle{boxkeys} = [draw, C8, dashed, very thick, inner sep=2mm, rectangle, rounded corners=1mm]
    \tikzstyle{boxkeys} = [C8, very thick, inner sep=2mm, rectangle, rounded corners=1mm,]
    \tikzstyle{boxlabelkeys} = [label, C8, font=\normalsize]

    \node[boxlabelkeys, anchor=west, C8, text depth=0.25ex,yshift=14mm,xshift=-13mm ] at (box1) (quantum) {Quantum Channel};%

     \node[boxlabelkeys, anchor=east, C2, text depth=0.25ex, align=right, xshift=58mm,yshift=2.5mm] at (DSP) (alice) {Offline Alice};%
    % \node[boxlabelkeys, anchor=west, C2, yshift=1.5mm,xshift=-0.8mm, text depth=0.25ex, align=left] at (eclq1.w |- daC3) (alicel) {CV-QKD\\Tx};%

     \node[coordinate] at (3,3.4) (helperx){};

     \node[boxlabelkeys, anchor=west, C3, text depth=0.25ex,xshift=12mm,yshift=-2.7mm ] at (helperx.e |- helperx) (bobl) {Real-time Bob};%
    


     \node[coordinate] at (0.11,3.3) (helper12){};

     \node[coordinate] at (0,-0.08) (helper13){};

    \begin{scope}[on background layer]

    \node[boxkeys, fit=(alice.north west) (DSP)(omft2) (helper12)(helper13), gradientC2] (txrectangel){};

    \node[boxkeys, fit=(bobl)(adc.ne)(switch.s)(DSP7), gradientC3] (txrectangel){};

    \node[coordinate] at (0.68,2.27) (helper14){};
         \node[coordinate] at (3.605,0.235) (helper15){};
       
     % \node[boxkeys, fit=(helper14)(helper15), gradientC8] (txrectangel){};

    \end{scope}


\end{tikzpicture}

==> tikz/Throughput.tex <==
  \begin{tikzpicture}[>=latex]
\begin{axis}[
every axis/.append style={font=\small},
tick label style={font=\footnotesize},
xlabel = $\beta$(\%),
ylabel = SKR$_{dec}$(bits/$t$),
xmin = 92, xmax =100,
ymin = 0, ymax = 1,
xtick distance=1,
x tick label style={yshift= -1mm},
y tick label style={xshift= -1mm},
ylabel shift = 1mm,
xlabel shift = 1mm,
set layers, mark layer=axis tick labels,
grid = major,
 xlabel near ticks,  
 width = \linewidth,
 height = 6cm,
 ylabel near ticks,  
 xticklabel style={/pgf/number format/fixed},
every axis plot/.append style={thick},legend style={at={(0.05,0.8)},anchor=west, font = \scriptsize,row sep=-0.75ex,inner sep=0.2ex},
legend cell align={left},
cycle list name = foo
]

\pgfplotstableread{Figures/Throughput.txt}
\datatable
\pgfplotsinvokeforeach {1,2,3,4,5}{
\addplot+
         table
         [
          x expr=\thisrowno{0}, 
          y expr=\thisrowno{#1} 
         ] {\datatable};
}

\end{axis}
\end{tikzpicture}
